Risk-Aware Rulebooks for Multi-Objective Trajectory Evaluation under Uncertainty

We present a risk-aware formalism for evaluating system trajectories in the presence of uncertain interactions between the system and its environment. The proposed formalism supports reasoning under uncertainty and systematically handles complex relationships among requirements and objectives, including hierarchical priorities and non-comparability. Rather than treating the environment as exogenous noise, we explicitly model how each system trajectory influences the environment and evaluate trajectories under the resulting distribution of environment responses. We prove that the formalism induces a preorder on the set of system trajectories, ensuring consistency and preventing cyclic preferences. Finally, we illustrate the approach with an autonomous driving example that demonstrates how the formalism enhances explainability by clarifying the rationale behind trajectory selection.

==> figures/ex1_setup.tex <==
\begin{tikzpicture}[scale=0.8,>=Stealth]

  % --------------------------------------------------
  % Styles
  % --------------------------------------------------
  \tikzset{
    lane/.style={line width=1pt},
    dashedlane/.style={line width=0.8pt,dashed},
    av/.style={rectangle,fill=blue!30,draw,minimum width=0.8cm,minimum height=0.4cm},
    ped/.style={circle,fill=red!40,draw,minimum size=3mm},
    traj/.style={->,line width=1.2pt},
    dim/.style={<->,line width=0.9pt},
  }

  % --------------------------------------------------
  % Road and sidewalk (pedestrians on same side)
  % --------------------------------------------------
  % Road
  \draw[lane] (0,0) -- (10,0);
  \draw[lane] (0,2) -- (10,2);
  \draw[dashedlane] (0,1) -- (10,1);

  % Sidewalk (below AV lane)
  \draw[lane] (0,-0.6) -- (10,-0.6);
  \node at (9.5,-0.3) {\small sidewalk};

  % --------------------------------------------------
  % AV initial position
  % --------------------------------------------------
  \node[av] (av0) at (1,0.5) {};
  \node[below] at (av0.south) {\small AV};

  % --------------------------------------------------
  % Pedestrians (adjacent to AV lane)
  % --------------------------------------------------
  \node[ped] (p1) at (6.5,-0.3) {};
  \node[ped] (p2) at (7.0,-0.3) {};
  \node[ped] (p3) at (7.5,-0.3) {};
  \node[below] at (7.0,-0.6) {\small pedestrians};

  % --------------------------------------------------
  % 25 m distance (dimension line)
  % --------------------------------------------------
  % \draw[dim] (1,2.3) -- (7,2.3);
  % \node at (4,2.6) {\small 25 m};

  % --------------------------------------------------
  % AV trajectories (same lane, different speeds)
  % --------------------------------------------------
  % tau_1: maintain speed
  \draw[traj] (av0.east) -- ++(6.5,0)
  node[pos=0.92,right,above] {\small $\rtraj_{1}$};

  % tau_2: comfortable deceleration
  \draw[traj] (av0.east) -- ++(5.5,0)
  node[pos=0.92,right,above] {\small $\rtraj_{2}$};

  % tau_3: hard brake to stop
  \draw[traj] (av0.east) -- ++(4.5,0)
  node[pos=0.92,right,above] {\small $\rtraj_{3}$};

  % tau_4: lateral deviation into other lane
  \draw[traj]
  (av0.east)
  .. controls +(1.5,0) and +(-3.0,0) ..
  ++(6.5,0.7)
  node[pos=0.92,right,above] {\small $\rtraj_{4}$};

  % \draw[traj] (av0.east) to[out=0,in=180] ++(4.5,0.8)
  % node[midway,above] {\small $\rtraj_{4}$};

  % \draw[traj] (av0.east) -- ++(4.5,0.9)
  % node[midway,right] {\small $\rtraj_{4}$};

  % --------------------------------------------------
  % Pedestrian trajectories
  % --------------------------------------------------
  % zeta_1: stay on sidewalk
  \node at (8.0,-0.3) {\small $\etraj_{1}$};

  % zeta_2: enter road
  \draw[traj,dashed,red!70] (7,-0.1) -- (7,0.9)
  node[pos=0.35,above,right] {\small $\etraj_{2}$};

\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../main"
%%% End:


==> figures/risk.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=0.9\linewidth,
    height=0.4\linewidth,
    xlabel={Random cost variable $f$},
    ylabel={Probability density},
    xmin=0, xmax=12,
    ymin=0, ymax=0.25,
    axis lines=left,
    axis on top,
    samples=300,
    domain=0:10,
    clip=false,
    xtick={0,2,4,6,8,10},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    legend style={font=\scriptsize},
    ]

    % --- PDF ---
    % \addplot[thick]
    % {3.125*((x + 0.64)*(10 - x)/(x+5)^3)};
    % {0.001 + 0.0014*(10-x)^2};

    % --- Parameters ---
    \def\fmax{10}
    \def\Ef{2.965}
    \def\VaR{6.113}
    \def\CVaR{7.326}
    \def\ytop{0.22}

    % --- Shade area up to VaR to indicate alpha ---
    \addplot[
    domain=0:\VaR,
    draw=none,
    fill=blue!10
    ]
    {3.125*((x + 0.64)*(10 - x)/(x+5)^3)}
    \closedcycle;

    % --- Label alpha with an arrow for clarity ---
    \node (alpha_label) at (axis cs: 4.7, 0.15) {\scriptsize $\alpha = 0.9$};
    \draw[->, >=stealth, thin] (alpha_label) -- (axis cs: 4, 0.08);

    % --- PDF Line (drawn after fill so it's on top) ---
    \addplot[thick, black]
    {3.125*((x + 0.64)*(10 - x)/(x+5)^3)};

    % Expected value
    \draw[dashed, black, thick] (axis cs:\Ef,0) -- (axis cs:\Ef,\ytop)
    node[anchor=south, color=black] {\scriptsize $\mathbb{E}[f]$};

    % VaR
    \draw[solid, red!80!black, thick] (axis cs:\VaR,0) -- (axis cs:\VaR,\ytop)
    node[anchor=south] at (axis cs:\VaR-0.3,0.22) {\scriptsize $\text{VaR}_{0.9}$};

    % CVaR
    \draw[solid, blue!80!black, thick] (axis cs:\CVaR,0) -- (axis cs:\CVaR,\ytop)
    node[anchor=south] at (axis cs:\CVaR+0.3,0.22) {\scriptsize $\text{CVaR}_{0.9}$};

    % Worst Case
    \draw[dashed, black, thick] (axis cs:\fmax,0) -- (axis cs:\fmax,\ytop)
    node[anchor=south] {\scriptsize Worst-case};

    % % --- Label alpha ---
    % \node[anchor=north east] at (axis cs:\VaR/2+1.2,0.05)
    % {$\alpha = 0.9$};

    % --- Expected cost ---
    % \addplot[densely dotted, thick]
    % coordinates {(\Ef,0) (\Ef,\ytop)};
    % \node[anchor=north] at (axis cs:\Ef,0.25)
    % {$\mathbb{E}[f]$};

    % % --- VaR ---
    % \addplot[densely dotted, thick]
    % coordinates {(\VaR,0) (\VaR,\ytop)};
    % \node[anchor=north] at (axis cs:\VaR-0.7,0.25)
    % {$\text{VaR}_{0.9}$};

    % % --- CVaR ---
    % \addplot[densely dotted, thick]
    % coordinates {(\CVaR,0) (\CVaR,\ytop)};
    % \node[anchor=north] at (axis cs:\CVaR+0.4,0.25)
    % {$\text{CVaR}_{0.9}$};

    % % --- Worst case ---
    % \addplot[densely dotted, thick]
    % coordinates {(\fmax,0) (\fmax,\ytop)};
    % \node[anchor=north] at (axis cs:\fmax+0.6,0.25)
    % {Worst-case};

  \end{axis}
\end{tikzpicture}
% \begin{tikzpicture}
%   \begin{axis}[
%     width=11cm,
%     height=7cm,
%     xlabel={$f$ (cost)},
%     ylabel={Probability density},
%     xmin=0, xmax=10,
%     ymin=0, ymax=0.16,
%     axis lines=left,
%     samples=300,
%     domain=0:10,
%     clip=true,
%     xtick={0,2,4,6,8,10},
%     ]

%     %     --- Low-probability tail PDF (scaled to avoid clipping) ---
%     \addplot[thick, blue]
%     {0.18*x^2*exp(-0.8*x)};

%     %     --- Parameters ---
%     \def\fmax{10}
%     \def\Ef{2.8}
%     \def\VaR{5.6}
%     \def\CVaR{7.2}
%     \def\ytop{0.14}

%     %     --- Shade tail beyond VaR (no label) ---
%     \addplot[
%     domain=\VaR:\fmax,
%     draw=none,
%     fill=blue!20,
%     ]
%     {0.18*x^2*exp(-0.8*x)}
%     \closedcycle;

%     %     --- VaR ---
%     \addplot[dashed, thick, red]
%     coordinates {(\VaR,0) (\VaR,\ytop)};
%     \node[red, anchor=south west] at (axis cs:\VaR,0.135)
%     {$\text{VaR}_\alpha$};

%     %     --- CVaR ---
%     \addplot[dashed, thick, orange]
%     coordinates {(\CVaR,0) (\CVaR,\ytop)};
%     \node[orange, anchor=south west] at (axis cs:\CVaR,0.135)
%     {$\text{CVaR}_\alpha$};

%     %     --- Expected cost ---
%     \addplot[densely dotted, thick, black]
%     coordinates {(\Ef,0) (\Ef,\ytop)};
%     \node[black, anchor=south west] at (axis cs:\Ef,0.135)
%     {$\mathbb{E}[f]$};

%     %     --- Worst case ---
%     \addplot[dashdotted, thick, purple]
%     coordinates {(\fmax,0) (\fmax,\ytop)};
%     \node[purple, anchor=south west] at (axis cs:\fmax-0.3,0.135)
%     {Worst case};

%   \end{axis}
% \end{tikzpicture}


%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../main"
%%% End:

